Ropelength-Filtered Reidemeister Graphs

We prove relative smoothing with uniform reach control for one-parameter families of positive-reach $C^{1,1}$ knots and combine it with relative multijet transversality to obtain projection-generic regularization inside strict ropelength sublevels. Passing to a lifted Reidemeister multigraph reconstructs the admissible $\pi_0$ of every strict projection-framed ropelength sublevel, and the right-relaxed diagrammatic merge scale equals the geometric one. The normalised projection-framed sublevels are compact, so connected merge levels are attained. These degree-zero results are organized by a fibre cosheaf: a filtered relational cellular cosheaf of sets on the planar Reidemeister multigraph, whose stalks are strict fibre components and whose costalks are the relations realized by Reidemeister movies. The lifted multigraph is its Grothendieck construction, reconstruction is a descent statement, and the diagram image is its support. The diagram image computes merges exactly when no stalk is persistently separated, and a canonical flat coarsening is the coarsest diagram-indexed model that computes components. For amphichiral knots the spherical diagram image cannot detect mirror barriers, whereas the planar image can; no planar type of the standard diagrams of $4_1$ and $6_3$ is fixed by crossing switch. Symmetric hubs and finite certificates give upper bounds for mirror merges, and sign separators give lower bounds. For finite recognition we distinguish full rooted-ball occurrence, visibility in the monotone diagram-image filtration, and saturation. Every finite Reidemeister submultigraph becomes visible at a finite ropelength level, a visible saturated Barbensi-Celoria characteristic certificate determines the knot type up to mirroring, and a universal computable crossing-complexity bound controls visibility.

==> (inline-0) <==
\begin{tikzpicture}[>={Latex[length=4pt]}]
% ------------------------------------------------ (a) strict sublevel
\begin{scope}
\draw[->, line width=0.5pt] (0,0) -- (4.90,0) node[right, font=\scriptsize] {$t$};
\draw[->, line width=0.5pt] (0,0) -- (0,2.85) node[above, font=\scriptsize] {$\Rop$};
\node[font=\tiny, below] at (0,0) {$0$};
\draw (4.60,0.06) -- (4.60,-0.06) node[below, font=\tiny] {$1$};
\node[panellabel] at (-0.85,3.15) {(a)};
\draw[figink, line width=0.6pt] (0,2.000) -- (4.60,2.000);
\node[font=\tiny, anchor=west] at (4.65,2.000) {$\Lambda$};
\draw[figmid, densely dashed, line width=0.5pt] (0,1.620) -- (4.60,1.620);
\node[font=\tiny, anchor=west] at (4.65,1.620) {$M'$};
\draw[figmid, densely dotted, line width=0.6pt] (0,1.250) -- (4.60,1.250);
\node[font=\tiny, anchor=west] at (4.65,1.250) {$M$};
\draw[figsoft, line width=0.9pt] (0.000,0.714) -- (0.010,0.726) -- (0.019,0.738) -- (0.029,0.750) -- (0.038,0.762) -- (0.048,0.774) -- (0.057,0.786) -- (0.067,0.797) -- (0.077,0.809) -- (0.086,0.821) -- (0.096,0.832) -- (0.105,0.843) -- (0.115,0.854) -- (0.125,0.865) -- (0.134,0.876) -- (0.144,0.887) -- (0.153,0.897) -- (0.163,0.907) -- (0.172,0.917) -- (0.182,0.927) -- (0.192,0.937) -- (0.201,0.946) -- (0.211,0.955) -- (0.220,0.964) -- (0.230,0.972) -- (0.240,0.981) -- (0.249,0.989) -- (0.259,0.997) -- (0.268,1.004) -- (0.278,1.011) -- (0.287,1.018) -- (0.297,1.025) -- (0.307,1.031) -- (0.316,1.037) -- (0.326,1.043) -- (0.335,1.049) -- (0.345,1.054) -- (0.355,1.059) -- (0.364,1.064) -- (0.374,1.069) -- (0.383,1.073) -- (0.393,1.077) -- (0.402,1.081) -- (0.412,1.084) -- (0.422,1.088) -- (0.431,1.091) -- (0.441,1.094) -- (0.450,1.097) -- (0.460,1.100) -- (0.470,1.102) -- (0.479,1.104) -- (0.489,1.107) -- (0.498,1.109) -- (0.508,1.111) -- (0.517,1.113) -- (0.527,1.114) -- (0.537,1.116) -- (0.546,1.118) -- (0.556,1.119) -- (0.565,1.121) -- (0.575,1.122) -- (0.585,1.130) -- (0.594,1.137) -- (0.604,1.145) -- (0.613,1.152) -- (0.623,1.160) -- (0.632,1.167) -- (0.642,1.174) -- (0.652,1.181) -- (0.661,1.188) -- (0.671,1.195) -- (0.680,1.202) -- (0.690,1.208) -- (0.700,1.215) -- (0.709,1.221) -- (0.719,1.227) -- (0.728,1.233) -- (0.738,1.238) -- (0.747,1.244) -- (0.757,1.249) -- (0.767,1.254) -- (0.776,1.259) -- (0.786,1.263) -- (0.795,1.267) -- (0.805,1.271) -- (0.815,1.275) -- (0.824,1.279) -- (0.834,1.282) -- (0.843,1.285) -- (0.853,1.287) -- (0.862,1.290) -- (0.872,1.292) -- (0.882,1.294) -- (0.891,1.295) -- (0.901,1.296) -- (0.910,1.297) -- (0.920,1.298) -- (0.930,1.299) -- (0.939,1.299) -- (0.949,1.299) -- (0.958,1.299) -- (0.968,1.298) -- (0.977,1.297) -- (0.987,1.297) -- (0.997,1.295) -- (1.006,1.294) -- (1.016,1.292) -- (1.025,1.291) -- (1.035,1.289) -- (1.045,1.287) -- (1.054,1.284) -- (1.064,1.282) -- (1.073,1.280) -- (1.083,1.277) -- (1.092,1.274) -- (1.102,1.272) -- (1.112,1.269) -- (1.121,1.266) -- (1.131,1.263) -- (1.140,1.260) -- (1.150,1.257) -- (1.160,1.266) -- (1.169,1.274) -- (1.179,1.283) -- (1.188,1.292) -- (1.198,1.300) -- (1.208,1.309) -- (1.217,1.317) -- (1.227,1.325) -- (1.236,1.334) -- (1.246,1.342) -- (1.255,1.350) -- (1.265,1.358) -- (1.275,1.365) -- (1.284,1.373) -- (1.294,1.380) -- (1.303,1.387) -- (1.313,1.394) -- (1.322,1.401) -- (1.332,1.407) -- (1.342,1.413) -- (1.351,1.419) -- (1.361,1.425) -- (1.370,1.430) -- (1.380,1.436) -- (1.390,1.441) -- (1.399,1.445) -- (1.409,1.450) -- (1.418,1.454) -- (1.428,1.458) -- (1.438,1.461) -- (1.447,1.465) -- (1.457,1.468) -- (1.466,1.471) -- (1.476,1.473) -- (1.485,1.476) -- (1.495,1.478) -- (1.505,1.479) -- (1.514,1.481) -- (1.524,1.482) -- (1.533,1.483) -- (1.543,1.484) -- (1.552,1.484) -- (1.562,1.485) -- (1.572,1.485) -- (1.581,1.485) -- (1.591,1.484) -- (1.600,1.484) -- (1.610,1.483) -- (1.620,1.482) -- (1.629,1.481) -- (1.639,1.480) -- (1.648,1.479) -- (1.658,1.478) -- (1.667,1.476) -- (1.677,1.475) -- (1.687,1.473) -- (1.696,1.471) -- (1.706,1.470) -- (1.715,1.468) -- (1.725,1.466) -- (1.735,1.472) -- (1.744,1.477) -- (1.754,1.482) -- (1.763,1.488) -- (1.773,1.493) -- (1.782,1.498) -- (1.792,1.504) -- (1.802,1.509) -- (1.811,1.514) -- (1.821,1.519) -- (1.830,1.523) -- (1.840,1.528) -- (1.850,1.532) -- (1.859,1.536) -- (1.869,1.540) -- (1.878,1.544) -- (1.888,1.548) -- (1.897,1.551) -- (1.907,1.555) -- (1.917,1.558) -- (1.926,1.560) -- (1.936,1.563) -- (1.945,1.565) -- (1.955,1.567) -- (1.965,1.569) -- (1.974,1.570) -- (1.984,1.571) -- (1.993,1.572) -- (2.003,1.573) -- (2.012,1.573) -- (2.022,1.574) -- (2.032,1.573) -- (2.041,1.573) -- (2.051,1.572) -- (2.060,1.571) -- (2.070,1.570) -- (2.080,1.568) -- (2.089,1.567) -- (2.099,1.565) -- (2.108,1.562) -- (2.118,1.560) -- (2.127,1.557) -- (2.137,1.554) -- (2.147,1.551) -- (2.156,1.548) -- (2.166,1.544) -- (2.175,1.540) -- (2.185,1.537) -- (2.195,1.533) -- (2.204,1.528) -- (2.214,1.524) -- (2.223,1.519) -- (2.233,1.515) -- (2.242,1.510) -- (2.252,1.505) -- (2.262,1.501) -- (2.271,1.496) -- (2.281,1.491) -- (2.290,1.486) -- (2.300,1.481) -- (2.310,1.484) -- (2.319,1.487) -- (2.329,1.490) -- (2.338,1.493) -- (2.348,1.496) -- (2.357,1.499) -- (2.367,1.502) -- (2.377,1.504) -- (2.386,1.507) -- (2.396,1.509) -- (2.405,1.512) -- (2.415,1.514) -- (2.425,1.516) -- (2.434,1.518) -- (2.444,1.520) -- (2.453,1.521) -- (2.463,1.522) -- (2.472,1.523) -- (2.482,1.524) -- (2.492,1.525) -- (2.501,1.525) -- (2.511,1.525) -- (2.520,1.525) -- (2.530,1.525) -- (2.540,1.524) -- (2.549,1.523) -- (2.559,1.522) -- (2.568,1.521) -- (2.578,1.519) -- (2.587,1.517) -- (2.597,1.515) -- (2.607,1.512) -- (2.616,1.509) -- (2.626,1.506) -- (2.635,1.503) -- (2.645,1.499) -- (2.655,1.495) -- (2.664,1.491) -- (2.674,1.487) -- (2.683,1.482) -- (2.693,1.477) -- (2.702,1.472) -- (2.712,1.467) -- (2.722,1.462) -- (2.731,1.456) -- (2.741,1.450) -- (2.750,1.444) -- (2.760,1.437) -- (2.770,1.431) -- (2.779,1.424) -- (2.789,1.418) -- (2.798,1.411) -- (2.808,1.404) -- (2.817,1.397) -- (2.827,1.390) -- (2.837,1.382) -- (2.846,1.375) -- (2.856,1.368) -- (2.865,1.361) -- (2.875,1.353) -- (2.885,1.355) -- (2.894,1.356) -- (2.904,1.357) -- (2.913,1.359) -- (2.923,1.360) -- (2.932,1.361) -- (2.942,1.362) -- (2.952,1.364) -- (2.961,1.364) -- (2.971,1.365) -- (2.980,1.366) -- (2.990,1.366) -- (3.000,1.367) -- (3.009,1.367) -- (3.019,1.367) -- (3.028,1.367) -- (3.038,1.366) -- (3.047,1.366) -- (3.057,1.365) -- (3.067,1.364) -- (3.076,1.363) -- (3.086,1.361) -- (3.095,1.359) -- (3.105,1.357) -- (3.115,1.355) -- (3.124,1.352) -- (3.134,1.350) -- (3.143,1.346) -- (3.153,1.343) -- (3.162,1.339) -- (3.172,1.335) -- (3.182,1.331) -- (3.191,1.327) -- (3.201,1.322) -- (3.210,1.317) -- (3.220,1.312) -- (3.230,1.306) -- (3.239,1.300) -- (3.249,1.294) -- (3.258,1.288) -- (3.268,1.282) -- (3.277,1.275) -- (3.287,1.268) -- (3.297,1.261) -- (3.306,1.253) -- (3.316,1.246) -- (3.325,1.238) -- (3.335,1.230) -- (3.345,1.222) -- (3.354,1.214) -- (3.364,1.205) -- (3.373,1.197) -- (3.383,1.188) -- (3.393,1.179) -- (3.402,1.170) -- (3.412,1.162) -- (3.421,1.153) -- (3.431,1.144) -- (3.440,1.135) -- (3.450,1.126) -- (3.460,1.128) -- (3.469,1.131) -- (3.479,1.133) -- (3.488,1.136) -- (3.498,1.138) -- (3.507,1.140) -- (3.517,1.142) -- (3.527,1.145) -- (3.536,1.147) -- (3.546,1.148) -- (3.555,1.150) -- (3.565,1.152) -- (3.575,1.153) -- (3.584,1.155) -- (3.594,1.156) -- (3.603,1.157) -- (3.613,1.157) -- (3.622,1.158) -- (3.632,1.158) -- (3.642,1.158) -- (3.651,1.158) -- (3.661,1.157) -- (3.670,1.157) -- (3.680,1.156) -- (3.690,1.154) -- (3.699,1.153) -- (3.709,1.151) -- (3.718,1.149) -- (3.728,1.147) -- (3.737,1.144) -- (3.747,1.141) -- (3.757,1.138) -- (3.766,1.135) -- (3.776,1.131) -- (3.785,1.127) -- (3.795,1.123) -- (3.805,1.119) -- (3.814,1.114) -- (3.824,1.109) -- (3.833,1.104) -- (3.843,1.098) -- (3.852,1.093) -- (3.862,1.087) -- (3.872,1.081) -- (3.881,1.074) -- (3.891,1.068) -- (3.900,1.061) -- (3.910,1.054) -- (3.920,1.047) -- (3.929,1.040) -- (3.939,1.033) -- (3.948,1.025) -- (3.958,1.018) -- (3.967,1.010) -- (3.977,1.002) -- (3.987,0.994) -- (3.996,0.987) -- (4.006,0.979) -- (4.015,0.971) -- (4.025,0.963) -- (4.035,0.960) -- (4.044,0.958) -- (4.054,0.955) -- (4.063,0.953) -- (4.073,0.950) -- (4.082,0.947) -- (4.092,0.944) -- (4.102,0.941) -- (4.111,0.938) -- (4.121,0.935) -- (4.130,0.932) -- (4.140,0.928) -- (4.150,0.925) -- (4.159,0.921) -- (4.169,0.917) -- (4.178,0.913) -- (4.188,0.908) -- (4.197,0.904) -- (4.207,0.899) -- (4.217,0.894) -- (4.226,0.889) -- (4.236,0.883) -- (4.245,0.878) -- (4.255,0.872) -- (4.265,0.865) -- (4.274,0.859) -- (4.284,0.852) -- (4.293,0.845) -- (4.303,0.837) -- (4.312,0.830) -- (4.322,0.822) -- (4.332,0.814) -- (4.341,0.805) -- (4.351,0.797) -- (4.360,0.788) -- (4.370,0.778) -- (4.380,0.769) -- (4.389,0.759) -- (4.399,0.749) -- (4.408,0.739) -- (4.418,0.728) -- (4.427,0.718) -- (4.437,0.707) -- (4.447,0.695) -- (4.456,0.684) -- (4.466,0.673) -- (4.475,0.661) -- (4.485,0.649) -- (4.495,0.637) -- (4.504,0.625) -- (4.514,0.612) -- (4.523,0.600) -- (4.533,0.587) -- (4.542,0.574) -- (4.552,0.562) -- (4.562,0.549) -- (4.571,0.536) -- (4.581,0.523) -- (4.590,0.510) -- (4.600,0.497);
\draw[figink, line width=0.9pt] (0.000,0.714) -- (0.019,0.718) -- (0.038,0.722) -- (0.057,0.728) -- (0.077,0.733) -- (0.096,0.739) -- (0.115,0.746) -- (0.134,0.753) -- (0.153,0.760) -- (0.172,0.767) -- (0.192,0.774) -- (0.211,0.782) -- (0.230,0.790) -- (0.249,0.798) -- (0.268,0.806) -- (0.287,0.814) -- (0.307,0.822) -- (0.326,0.831) -- (0.345,0.839) -- (0.364,0.848) -- (0.383,0.856) -- (0.402,0.865) -- (0.422,0.873) -- (0.441,0.882) -- (0.460,0.891) -- (0.479,0.899) -- (0.498,0.908) -- (0.517,0.917) -- (0.537,0.925) -- (0.556,0.934) -- (0.575,0.942) -- (0.594,0.951) -- (0.613,0.959) -- (0.632,0.968) -- (0.652,0.976) -- (0.671,0.985) -- (0.690,0.993) -- (0.709,1.001) -- (0.728,1.009) -- (0.747,1.017) -- (0.767,1.025) -- (0.786,1.033) -- (0.805,1.040) -- (0.824,1.048) -- (0.843,1.055) -- (0.862,1.063) -- (0.882,1.070) -- (0.901,1.077) -- (0.920,1.084) -- (0.939,1.091) -- (0.958,1.098) -- (0.977,1.104) -- (0.997,1.111) -- (1.016,1.117) -- (1.035,1.123) -- (1.054,1.129) -- (1.073,1.135) -- (1.092,1.141) -- (1.112,1.146) -- (1.131,1.152) -- (1.150,1.157) -- (1.169,1.162) -- (1.188,1.167) -- (1.208,1.172) -- (1.227,1.176) -- (1.246,1.181) -- (1.265,1.185) -- (1.284,1.190) -- (1.303,1.194) -- (1.322,1.197) -- (1.342,1.201) -- (1.361,1.205) -- (1.380,1.208) -- (1.399,1.212) -- (1.418,1.215) -- (1.438,1.218) -- (1.457,1.221) -- (1.476,1.223) -- (1.495,1.226) -- (1.514,1.228) -- (1.533,1.231) -- (1.552,1.233) -- (1.572,1.235) -- (1.591,1.237) -- (1.610,1.238) -- (1.629,1.240) -- (1.648,1.241) -- (1.667,1.243) -- (1.687,1.244) -- (1.706,1.245) -- (1.725,1.246) -- (1.744,1.247) -- (1.763,1.248) -- (1.782,1.248) -- (1.802,1.249) -- (1.821,1.249) -- (1.840,1.250) -- (1.859,1.250) -- (1.878,1.250) -- (1.897,1.250) -- (1.917,1.250) -- (1.936,1.250) -- (1.955,1.249) -- (1.974,1.249) -- (1.993,1.249) -- (2.012,1.248) -- (2.032,1.247) -- (2.051,1.247) -- (2.070,1.246) -- (2.089,1.245) -- (2.108,1.244) -- (2.127,1.243) -- (2.147,1.242) -- (2.166,1.241) -- (2.185,1.240) -- (2.204,1.238) -- (2.223,1.237) -- (2.242,1.235) -- (2.262,1.234) -- (2.281,1.232) -- (2.300,1.231) -- (2.319,1.229) -- (2.338,1.227) -- (2.357,1.225) -- (2.377,1.224) -- (2.396,1.222) -- (2.415,1.220) -- (2.434,1.217) -- (2.453,1.215) -- (2.472,1.213) -- (2.492,1.211) -- (2.511,1.209) -- (2.530,1.206) -- (2.549,1.204) -- (2.568,1.201) -- (2.587,1.199) -- (2.607,1.196) -- (2.626,1.194) -- (2.645,1.191) -- (2.664,1.188) -- (2.683,1.185) -- (2.702,1.182) -- (2.722,1.179) -- (2.741,1.176) -- (2.760,1.173) -- (2.779,1.170) -- (2.798,1.167) -- (2.817,1.164) -- (2.837,1.160) -- (2.856,1.157) -- (2.875,1.153) -- (2.894,1.150) -- (2.913,1.146) -- (2.932,1.142) -- (2.952,1.138) -- (2.971,1.134) -- (2.990,1.130) -- (3.009,1.126) -- (3.028,1.122) -- (3.047,1.118) -- (3.067,1.114) -- (3.086,1.109) -- (3.105,1.105) -- (3.124,1.100) -- (3.143,1.095) -- (3.162,1.090) -- (3.182,1.086) -- (3.201,1.081) -- (3.220,1.075) -- (3.239,1.070) -- (3.258,1.065) -- (3.277,1.059) -- (3.297,1.054) -- (3.316,1.048) -- (3.335,1.043) -- (3.354,1.037) -- (3.373,1.031) -- (3.393,1.025) -- (3.412,1.018) -- (3.431,1.012) -- (3.450,1.006) -- (3.469,0.999) -- (3.488,0.992) -- (3.507,0.986) -- (3.527,0.979) -- (3.546,0.972) -- (3.565,0.965) -- (3.584,0.957) -- (3.603,0.950) -- (3.622,0.943) -- (3.642,0.935) -- (3.661,0.927) -- (3.680,0.920) -- (3.699,0.912) -- (3.718,0.904) -- (3.737,0.896) -- (3.757,0.887) -- (3.776,0.879) -- (3.795,0.871) -- (3.814,0.862) -- (3.833,0.853) -- (3.852,0.845) -- (3.872,0.836) -- (3.891,0.827) -- (3.910,0.818) -- (3.929,0.809) -- (3.948,0.800) -- (3.967,0.791) -- (3.987,0.781) -- (4.006,0.772) -- (4.025,0.763) -- (4.044,0.753) -- (4.063,0.744) -- (4.082,0.734) -- (4.102,0.725) -- (4.121,0.715) -- (4.140,0.706) -- (4.159,0.696) -- (4.178,0.686) -- (4.197,0.677) -- (4.217,0.667) -- (4.236,0.657) -- (4.255,0.648) -- (4.274,0.638) -- (4.293,0.629) -- (4.312,0.619) -- (4.332,0.610) -- (4.351,0.601) -- (4.370,0.591) -- (4.389,0.582) -- (4.408,0.573) -- (4.427,0.564) -- (4.447,0.556) -- (4.466,0.547) -- (4.485,0.539) -- (4.504,0.531) -- (4.523,0.523) -- (4.542,0.516) -- (4.562,0.509) -- (4.581,0.502) -- (4.600,0.497);
\draw[<->, line width=0.45pt] (4.3,1.280) -- (4.3,1.970);
\node[font=\tiny, anchor=south east, inner sep=1pt] at (4.36,2.030) {slack $\Lambda-M$};
\fill[figink] (0,0.714) circle (1.3pt);
\fill[figink] (4.60,0.497) circle (1.3pt);
\node[font=\tiny, anchor=north west, text=figink] at (0.08,0.62) {$\Rop(x_t)$};
\node[font=\tiny, anchor=west, text=figmid] at (0.1,1.82) {$\Rop(a_t)<M'$};
\end{scope}
% ------------------------------------------------ (b) closed level and right relaxation
\begin{scope}[xshift=6.05cm]
\draw[->, line width=0.5pt] (0,0) -- (4.90,0) node[right, font=\scriptsize] {$t$};
\draw[->, line width=0.5pt] (0,0) -- (0,2.85) node[above, font=\scriptsize] {$\Rop$};
\node[font=\tiny, below] at (0,0) {$0$};
\draw (4.60,0.06) -- (4.60,-0.06) node[below, font=\tiny] {$1$};
\node[panellabel] at (-0.85,3.15) {(b)};
\draw[figmid, densely dashed, line width=0.5pt] (0,2.380) -- (4.60,2.380);
\node[font=\tiny, anchor=west] at (4.65,2.380) {$\Lambda+\varepsilon$};
\draw[figink, line width=0.6pt] (0,2.000) -- (4.60,2.000);
\node[font=\tiny, anchor=west] at (4.65,2.000) {$\Lambda$};
\draw[figsoft, line width=0.9pt] (0.000,0.601) -- (0.010,0.610) -- (0.019,0.618) -- (0.029,0.627) -- (0.038,0.636) -- (0.048,0.645) -- (0.057,0.653) -- (0.067,0.662) -- (0.077,0.670) -- (0.086,0.678) -- (0.096,0.686) -- (0.105,0.694) -- (0.115,0.701) -- (0.125,0.709) -- (0.134,0.716) -- (0.144,0.722) -- (0.153,0.729) -- (0.163,0.735) -- (0.172,0.741) -- (0.182,0.746) -- (0.192,0.752) -- (0.201,0.756) -- (0.211,0.761) -- (0.220,0.765) -- (0.230,0.769) -- (0.240,0.772) -- (0.249,0.776) -- (0.259,0.778) -- (0.268,0.781) -- (0.278,0.783) -- (0.287,0.785) -- (0.297,0.786) -- (0.307,0.788) -- (0.316,0.789) -- (0.326,0.789) -- (0.335,0.790) -- (0.345,0.790) -- (0.355,0.790) -- (0.364,0.789) -- (0.374,0.789) -- (0.383,0.788) -- (0.393,0.787) -- (0.402,0.786) -- (0.412,0.785) -- (0.422,0.783) -- (0.431,0.782) -- (0.441,0.780) -- (0.450,0.779) -- (0.460,0.777) -- (0.470,0.790) -- (0.479,0.803) -- (0.489,0.816) -- (0.498,0.829) -- (0.508,0.842) -- (0.517,0.855) -- (0.527,0.867) -- (0.537,0.880) -- (0.546,0.892) -- (0.556,0.904) -- (0.565,0.916) -- (0.575,0.927) -- (0.585,0.939) -- (0.594,0.950) -- (0.604,0.960) -- (0.613,0.971) -- (0.623,0.981) -- (0.632,0.991) -- (0.642,1.001) -- (0.652,1.010) -- (0.661,1.019) -- (0.671,1.028) -- (0.680,1.036) -- (0.690,1.044) -- (0.700,1.052) -- (0.709,1.059) -- (0.719,1.066) -- (0.728,1.072) -- (0.738,1.079) -- (0.747,1.085) -- (0.757,1.090) -- (0.767,1.095) -- (0.776,1.100) -- (0.786,1.105) -- (0.795,1.110) -- (0.805,1.114) -- (0.815,1.118) -- (0.824,1.122) -- (0.834,1.125) -- (0.843,1.128) -- (0.853,1.132) -- (0.862,1.135) -- (0.872,1.137) -- (0.882,1.140) -- (0.891,1.143) -- (0.901,1.145) -- (0.910,1.148) -- (0.920,1.151) -- (0.930,1.174) -- (0.939,1.198) -- (0.949,1.221) -- (0.958,1.245) -- (0.968,1.268) -- (0.977,1.291) -- (0.987,1.314) -- (0.997,1.337) -- (1.006,1.360) -- (1.016,1.383) -- (1.025,1.405) -- (1.035,1.427) -- (1.045,1.449) -- (1.054,1.471) -- (1.064,1.492) -- (1.073,1.513) -- (1.083,1.534) -- (1.092,1.555) -- (1.102,1.575) -- (1.112,1.595) -- (1.121,1.614) -- (1.131,1.633) -- (1.140,1.652) -- (1.150,1.671) -- (1.160,1.689) -- (1.169,1.707) -- (1.179,1.724) -- (1.188,1.741) -- (1.198,1.758) -- (1.208,1.775) -- (1.217,1.791) -- (1.227,1.807) -- (1.236,1.822) -- (1.246,1.838) -- (1.255,1.853) -- (1.265,1.867) -- (1.275,1.882) -- (1.284,1.896) -- (1.294,1.910) -- (1.303,1.924) -- (1.313,1.938) -- (1.322,1.951) -- (1.332,1.965) -- (1.342,1.978) -- (1.351,1.991) -- (1.361,2.005) -- (1.370,2.018) -- (1.380,2.031) -- (1.390,2.038) -- (1.399,2.045) -- (1.409,2.052) -- (1.418,2.058) -- (1.428,2.065) -- (1.438,2.072) -- (1.447,2.078) -- (1.457,2.085) -- (1.466,2.091) -- (1.476,2.097) -- (1.485,2.103) -- (1.495,2.108) -- (1.505,2.113) -- (1.514,2.118) -- (1.524,2.123) -- (1.533,2.128) -- (1.543,2.132) -- (1.552,2.136) -- (1.562,2.139) -- (1.572,2.143) -- (1.581,2.146) -- (1.591,2.148) -- (1.600,2.150) -- (1.610,2.152) -- (1.620,2.154) -- (1.629,2.155) -- (1.639,2.156) -- (1.648,2.157) -- (1.658,2.157) -- (1.667,2.157) -- (1.677,2.156) -- (1.687,2.155) -- (1.696,2.154) -- (1.706,2.153) -- (1.715,2.152) -- (1.725,2.150) -- (1.735,2.148) -- (1.744,2.145) -- (1.754,2.143) -- (1.763,2.140) -- (1.773,2.137) -- (1.782,2.134) -- (1.792,2.131) -- (1.802,2.128) -- (1.811,2.124) -- (1.821,2.121) -- (1.830,2.117) -- (1.840,2.114) -- (1.850,2.099) -- (1.859,2.084) -- (1.869,2.069) -- (1.878,2.053) -- (1.888,2.038) -- (1.897,2.023) -- (1.907,2.007) -- (1.917,1.991) -- (1.926,1.975) -- (1.936,1.959) -- (1.945,1.943) -- (1.955,1.927) -- (1.965,1.910) -- (1.974,1.893) -- (1.984,1.876) -- (1.993,1.858) -- (2.003,1.840) -- (2.012,1.822) -- (2.022,1.804) -- (2.032,1.785) -- (2.041,1.766) -- (2.051,1.746) -- (2.060,1.726) -- (2.070,1.706) -- (2.080,1.686) -- (2.089,1.665) -- (2.099,1.644) -- (2.108,1.622) -- (2.118,1.600) -- (2.127,1.578) -- (2.137,1.556) -- (2.147,1.533) -- (2.156,1.510) -- (2.166,1.487) -- (2.175,1.463) -- (2.185,1.439) -- (2.195,1.415) -- (2.204,1.391) -- (2.214,1.366) -- (2.223,1.341) -- (2.233,1.316) -- (2.242,1.291) -- (2.252,1.266) -- (2.262,1.241) -- (2.271,1.215) -- (2.281,1.190) -- (2.290,1.164) -- (2.300,1.139) -- (2.310,1.147) -- (2.319,1.154) -- (2.329,1.162) -- (2.338,1.170) -- (2.348,1.177) -- (2.357,1.185) -- (2.367,1.192) -- (2.377,1.199) -- (2.386,1.206) -- (2.396,1.213) -- (2.405,1.220) -- (2.415,1.226) -- (2.425,1.232) -- (2.434,1.238) -- (2.444,1.244) -- (2.453,1.249) -- (2.463,1.254) -- (2.472,1.259) -- (2.482,1.263) -- (2.492,1.267) -- (2.501,1.271) -- (2.511,1.274) -- (2.520,1.278) -- (2.530,1.280) -- (2.540,1.283) -- (2.549,1.285) -- (2.559,1.286) -- (2.568,1.288) -- (2.578,1.289) -- (2.587,1.290) -- (2.597,1.290) -- (2.607,1.290) -- (2.616,1.290) -- (2.626,1.289) -- (2.635,1.289) -- (2.645,1.288) -- (2.655,1.286) -- (2.664,1.285) -- (2.674,1.283) -- (2.683,1.281) -- (2.693,1.279) -- (2.702,1.277) -- (2.712,1.275) -- (2.722,1.272) -- (2.731,1.270) -- (2.741,1.267) -- (2.750,1.265) -- (2.760,1.262) -- (2.770,1.288) -- (2.779,1.314) -- (2.789,1.339) -- (2.798,1.365) -- (2.808,1.391) -- (2.817,1.416) -- (2.827,1.442) -- (2.837,1.467) -- (2.846,1.492) -- (2.856,1.517) -- (2.865,1.542) -- (2.875,1.566) -- (2.885,1.590) -- (2.894,1.614) -- (2.904,1.638) -- (2.913,1.661) -- (2.923,1.684) -- (2.932,1.707) -- (2.942,1.730) -- (2.952,1.752) -- (2.961,1.774) -- (2.971,1.795) -- (2.980,1.816) -- (2.990,1.837) -- (3.000,1.857) -- (3.009,1.878) -- (3.019,1.897) -- (3.028,1.917) -- (3.038,1.936) -- (3.047,1.955) -- (3.057,1.973) -- (3.067,1.991) -- (3.076,2.009) -- (3.086,2.027) -- (3.095,2.044) -- (3.105,2.061) -- (3.115,2.078) -- (3.124,2.094) -- (3.134,2.111) -- (3.143,2.127) -- (3.153,2.143) -- (3.162,2.159) -- (3.172,2.175) -- (3.182,2.190) -- (3.191,2.206) -- (3.201,2.221) -- (3.210,2.237) -- (3.220,2.252) -- (3.230,2.244) -- (3.239,2.235) -- (3.249,2.227) -- (3.258,2.218) -- (3.268,2.210) -- (3.277,2.201) -- (3.287,2.192) -- (3.297,2.183) -- (3.306,2.174) -- (3.316,2.165) -- (3.325,2.156) -- (3.335,2.146) -- (3.345,2.136) -- (3.354,2.126) -- (3.364,2.115) -- (3.373,2.104) -- (3.383,2.093) -- (3.393,2.082) -- (3.402,2.070) -- (3.412,2.058) -- (3.421,2.046) -- (3.431,2.033) -- (3.440,2.020) -- (3.450,2.006) -- (3.460,1.993) -- (3.469,1.979) -- (3.479,1.964) -- (3.488,1.949) -- (3.498,1.934) -- (3.507,1.919) -- (3.517,1.903) -- (3.527,1.887) -- (3.536,1.871) -- (3.546,1.854) -- (3.555,1.837) -- (3.565,1.820) -- (3.575,1.803) -- (3.584,1.785) -- (3.594,1.767) -- (3.603,1.749) -- (3.613,1.731) -- (3.622,1.713) -- (3.632,1.694) -- (3.642,1.676) -- (3.651,1.657) -- (3.661,1.638) -- (3.670,1.620) -- (3.680,1.601) -- (3.690,1.589) -- (3.699,1.578) -- (3.709,1.566) -- (3.718,1.555) -- (3.728,1.543) -- (3.737,1.531) -- (3.747,1.520) -- (3.757,1.507) -- (3.766,1.495) -- (3.776,1.483) -- (3.785,1.470) -- (3.795,1.457) -- (3.805,1.444) -- (3.814,1.431) -- (3.824,1.417) -- (3.833,1.403) -- (3.843,1.389) -- (3.852,1.375) -- (3.862,1.360) -- (3.872,1.345) -- (3.881,1.329) -- (3.891,1.313) -- (3.900,1.297) -- (3.910,1.281) -- (3.920,1.264) -- (3.929,1.247) -- (3.939,1.229) -- (3.948,1.211) -- (3.958,1.193) -- (3.967,1.174) -- (3.977,1.156) -- (3.987,1.136) -- (3.996,1.117) -- (4.006,1.097) -- (4.015,1.077) -- (4.025,1.057) -- (4.035,1.036) -- (4.044,1.016) -- (4.054,0.995) -- (4.063,0.974) -- (4.073,0.952) -- (4.082,0.931) -- (4.092,0.909) -- (4.102,0.888) -- (4.111,0.866) -- (4.121,0.844) -- (4.130,0.822) -- (4.140,0.800) -- (4.150,0.802) -- (4.159,0.804) -- (4.169,0.806) -- (4.178,0.807) -- (4.188,0.809) -- (4.197,0.810) -- (4.207,0.812) -- (4.217,0.813) -- (4.226,0.814) -- (4.236,0.815) -- (4.245,0.815) -- (4.255,0.816) -- (4.265,0.816) -- (4.274,0.816) -- (4.284,0.815) -- (4.293,0.814) -- (4.303,0.814) -- (4.312,0.812) -- (4.322,0.811) -- (4.332,0.809) -- (4.341,0.806) -- (4.351,0.804) -- (4.360,0.801) -- (4.370,0.798) -- (4.380,0.794) -- (4.389,0.790) -- (4.399,0.786) -- (4.408,0.781) -- (4.418,0.776) -- (4.427,0.771) -- (4.437,0.765) -- (4.447,0.759) -- (4.456,0.753) -- (4.466,0.747) -- (4.475,0.740) -- (4.485,0.733) -- (4.495,0.726) -- (4.504,0.718) -- (4.514,0.710) -- (4.523,0.703) -- (4.533,0.695) -- (4.542,0.686) -- (4.552,0.678) -- (4.562,0.670) -- (4.571,0.661) -- (4.581,0.652) -- (4.590,0.644) -- (4.600,0.635);
\draw[figink, line width=0.9pt] (0.000,0.601) -- (0.019,0.602) -- (0.038,0.604) -- (0.057,0.605) -- (0.077,0.607) -- (0.096,0.609) -- (0.115,0.610) -- (0.134,0.612) -- (0.153,0.614) -- (0.172,0.616) -- (0.192,0.618) -- (0.211,0.620) -- (0.230,0.622) -- (0.249,0.624) -- (0.268,0.626) -- (0.287,0.628) -- (0.307,0.631) -- (0.326,0.634) -- (0.345,0.636) -- (0.364,0.639) -- (0.383,0.642) -- (0.402,0.646) -- (0.422,0.649) -- (0.441,0.653) -- (0.460,0.657) -- (0.479,0.662) -- (0.498,0.667) -- (0.517,0.672) -- (0.537,0.678) -- (0.556,0.684) -- (0.575,0.691) -- (0.594,0.698) -- (0.613,0.706) -- (0.632,0.714) -- (0.652,0.723) -- (0.671,0.733) -- (0.690,0.744) -- (0.709,0.756) -- (0.728,0.768) -- (0.747,0.782) -- (0.767,0.796) -- (0.786,0.811) -- (0.805,0.828) -- (0.824,0.845) -- (0.843,0.864) -- (0.862,0.884) -- (0.882,0.905) -- (0.901,0.927) -- (0.920,0.951) -- (0.939,0.975) -- (0.958,1.001) -- (0.977,1.028) -- (0.997,1.056) -- (1.016,1.086) -- (1.035,1.116) -- (1.054,1.148) -- (1.073,1.180) -- (1.092,1.214) -- (1.112,1.248) -- (1.131,1.283) -- (1.150,1.319) -- (1.169,1.355) -- (1.188,1.392) -- (1.208,1.429) -- (1.227,1.466) -- (1.246,1.504) -- (1.265,1.541) -- (1.284,1.577) -- (1.303,1.614) -- (1.322,1.649) -- (1.342,1.684) -- (1.361,1.718) -- (1.380,1.751) -- (1.399,1.782) -- (1.418,1.812) -- (1.438,1.840) -- (1.457,1.866) -- (1.476,1.891) -- (1.495,1.913) -- (1.514,1.933) -- (1.533,1.950) -- (1.552,1.965) -- (1.572,1.978) -- (1.591,1.987) -- (1.610,1.994) -- (1.629,1.999) -- (1.648,2.000) -- (1.667,1.999) -- (1.687,1.994) -- (1.706,1.987) -- (1.725,1.977) -- (1.744,1.965) -- (1.763,1.949) -- (1.782,1.932) -- (1.802,1.911) -- (1.821,1.889) -- (1.840,1.864) -- (1.859,1.837) -- (1.878,1.808) -- (1.897,1.778) -- (1.917,1.745) -- (1.936,1.712) -- (1.955,1.677) -- (1.974,1.641) -- (1.993,1.604) -- (2.012,1.567) -- (2.032,1.529) -- (2.051,1.490) -- (2.070,1.452) -- (2.089,1.413) -- (2.108,1.375) -- (2.127,1.337) -- (2.147,1.300) -- (2.166,1.263) -- (2.185,1.228) -- (2.204,1.193) -- (2.223,1.159) -- (2.242,1.127) -- (2.262,1.096) -- (2.281,1.067) -- (2.300,1.039) -- (2.319,1.013) -- (2.338,0.988) -- (2.357,0.966) -- (2.377,0.945) -- (2.396,0.927) -- (2.415,0.911) -- (2.434,0.897) -- (2.453,0.885) -- (2.472,0.876) -- (2.492,0.869) -- (2.511,0.864) -- (2.530,0.862) -- (2.549,0.863) -- (2.568,0.866) -- (2.587,0.872) -- (2.607,0.880) -- (2.626,0.891) -- (2.645,0.905) -- (2.664,0.921) -- (2.683,0.940) -- (2.702,0.962) -- (2.722,0.986) -- (2.741,1.013) -- (2.760,1.042) -- (2.779,1.073) -- (2.798,1.107) -- (2.817,1.143) -- (2.837,1.180) -- (2.856,1.220) -- (2.875,1.261) -- (2.894,1.303) -- (2.913,1.346) -- (2.932,1.390) -- (2.952,1.435) -- (2.971,1.480) -- (2.990,1.525) -- (3.009,1.570) -- (3.028,1.614) -- (3.047,1.657) -- (3.067,1.699) -- (3.086,1.739) -- (3.105,1.778) -- (3.124,1.814) -- (3.143,1.848) -- (3.162,1.878) -- (3.182,1.906) -- (3.201,1.931) -- (3.220,1.952) -- (3.239,1.969) -- (3.258,1.983) -- (3.277,1.993) -- (3.297,1.998) -- (3.316,2.000) -- (3.335,1.997) -- (3.354,1.991) -- (3.373,1.980) -- (3.393,1.966) -- (3.412,1.948) -- (3.431,1.926) -- (3.450,1.900) -- (3.469,1.872) -- (3.488,1.840) -- (3.507,1.806) -- (3.527,1.769) -- (3.546,1.730) -- (3.565,1.689) -- (3.584,1.646) -- (3.603,1.603) -- (3.622,1.558) -- (3.642,1.513) -- (3.661,1.467) -- (3.680,1.421) -- (3.699,1.375) -- (3.718,1.330) -- (3.737,1.285) -- (3.757,1.241) -- (3.776,1.199) -- (3.795,1.157) -- (3.814,1.117) -- (3.833,1.079) -- (3.852,1.042) -- (3.872,1.007) -- (3.891,0.973) -- (3.910,0.942) -- (3.929,0.912) -- (3.948,0.884) -- (3.967,0.858) -- (3.987,0.834) -- (4.006,0.811) -- (4.025,0.791) -- (4.044,0.772) -- (4.063,0.755) -- (4.082,0.739) -- (4.102,0.725) -- (4.121,0.712) -- (4.140,0.700) -- (4.159,0.690) -- (4.178,0.681) -- (4.197,0.673) -- (4.217,0.666) -- (4.236,0.660) -- (4.255,0.654) -- (4.274,0.650) -- (4.293,0.646) -- (4.312,0.643) -- (4.332,0.640) -- (4.351,0.638) -- (4.370,0.636) -- (4.389,0.635) -- (4.408,0.634) -- (4.427,0.633) -- (4.447,0.633) -- (4.466,0.633) -- (4.485,0.632) -- (4.504,0.633) -- (4.523,0.633) -- (4.542,0.633) -- (4.562,0.634) -- (4.581,0.634) -- (4.600,0.635);
\fill[figink] (1.648,2.000) circle (1.3pt);
\fill[figink] (3.316,2.000) circle (1.3pt);
\draw[Rone, line width=1.6pt, dash pattern=] (0.598,-0.02) -- (0.598,0.2);
\draw[Rtwo, line width=1.6pt, dash pattern=] (1.426,-0.02) -- (1.426,0.2);
\draw[Rone, line width=1.6pt, dash pattern=] (2.162,-0.02) -- (2.162,0.2);
\draw[Rthree, line width=1.6pt, dash pattern=] (3.036,-0.02) -- (3.036,0.2);
\draw[Rtwo, line width=1.6pt, dash pattern=] (3.910,-0.02) -- (3.910,0.2);
\fill[figink] (0,0.601) circle (1.3pt);
\fill[figink] (4.60,0.635) circle (1.3pt);
\node[font=\tiny, anchor=north west, text=figink] at (0.08,0.62) {$\Rop(x_t)$};
\node[font=\tiny, anchor=north, text=figmid] at (2.6,0.62) {replacement (grey)};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{scope}[yshift=1.250cm]
\fill[figlight] (0,0) rectangle (1.512,1.600);
\fill[figlight] (9.288,0) rectangle (10.800,1.600);
\fill[figsoft] (0,0) rectangle (0.594,1.600);
\fill[figsoft] (10.206,0) rectangle (10.800,1.600);
\draw[line width=0.5pt] (0,0) rectangle (10.800,1.600);
\draw[line width=0.5pt, -{Latex[length=3pt]}] (3.498,0.000) -- (3.738,0.000);
\draw[line width=0.5pt, -{Latex[length=3pt]}] (3.498,1.600) -- (3.738,1.600);
\fill[figink] (0.302,0.800) circle (0.9pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (0.864,0.800) circle (0.102);
\fill[figink] (0.864,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (1.296,0.800) circle (0.292);
\fill[figink] (1.296,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (2.700,0.800) circle (0.410);
\fill[figink] (2.700,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (4.536,0.800) circle (0.426);
\fill[figink] (4.536,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (6.264,0.800) circle (0.426);
\fill[figink] (6.264,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (8.100,0.800) circle (0.410);
\fill[figink] (8.100,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (9.504,0.800) circle (0.292);
\fill[figink] (9.504,0.800) circle (0.6pt);
\draw[wallRtwo, line width=0.5pt, fill=wallRtwo, fill opacity=0.12] (9.936,0.800) circle (0.102);
\fill[figink] (9.936,0.800) circle (0.6pt);
\fill[figink] (10.498,0.800) circle (0.9pt);
\node[font=\scriptsize, anchor=east] at (-0.08,0.800) {$\theta$};
\node[font=\tiny, anchor=south] at (0.297,1.620) {$\lambda_j=0$};
\node[font=\tiny, anchor=south west] at (0.754,1.620) {$\partial_t\Gamma=0$};
\node[font=\tiny, anchor=south] at (6.264,1.620) {averaging in $(\theta,t)$ over discs of radius $\lambda_j(t)$};
\end{scope}
\draw[->, line width=0.5pt] (0,0) -- (11.100,0) node[right, font=\scriptsize] {$t$};
\draw[->, line width=0.5pt] (0,0) -- (0,1.100);
\draw[figmid, densely dashed, line width=0.7pt] (0.000,0.000) -- (0.014,0.000) -- (0.027,0.000) -- (0.041,0.000) -- (0.054,0.000) -- (0.068,0.000) -- (0.081,0.000) -- (0.095,0.000) -- (0.108,0.000) -- (0.121,0.000) -- (0.135,0.000) -- (0.149,0.000) -- (0.162,0.000) -- (0.176,0.000) -- (0.189,0.000) -- (0.203,0.000) -- (0.216,0.000) -- (0.230,0.000) -- (0.243,0.000) -- (0.257,0.000) -- (0.270,0.000) -- (0.284,0.000) -- (0.297,0.000) -- (0.311,0.000) -- (0.324,0.000) -- (0.338,0.000) -- (0.351,0.000) -- (0.365,0.000) -- (0.378,0.000) -- (0.392,0.000) -- (0.405,0.000) -- (0.419,0.000) -- (0.432,0.000) -- (0.446,0.000) -- (0.459,0.000) -- (0.473,0.000) -- (0.486,0.000) -- (0.499,0.000) -- (0.513,0.000) -- (0.527,0.000) -- (0.540,0.000) -- (0.554,0.000) -- (0.567,0.000) -- (0.581,0.000) -- (0.594,0.000) -- (0.608,0.000) -- (0.621,0.002) -- (0.635,0.004) -- (0.648,0.008) -- (0.661,0.012) -- (0.675,0.017) -- (0.689,0.022) -- (0.702,0.029) -- (0.716,0.036) -- (0.729,0.043) -- (0.743,0.051) -- (0.756,0.059) -- (0.770,0.068) -- (0.783,0.076) -- (0.796,0.085) -- (0.810,0.094) -- (0.824,0.103) -- (0.837,0.112) -- (0.851,0.121) -- (0.864,0.130) -- (0.878,0.139) -- (0.891,0.147) -- (0.905,0.156) -- (0.918,0.164) -- (0.932,0.172) -- (0.945,0.180) -- (0.959,0.187) -- (0.972,0.194) -- (0.986,0.201) -- (0.999,0.208) -- (1.013,0.215) -- (1.026,0.221) -- (1.040,0.227) -- (1.053,0.233) -- (1.067,0.239) -- (1.080,0.244) -- (1.094,0.249) -- (1.107,0.254) -- (1.121,0.259) -- (1.134,0.263) -- (1.147,0.268) -- (1.161,0.272) -- (1.175,0.276) -- (1.188,0.280) -- (1.202,0.284) -- (1.215,0.287) -- (1.229,0.291) -- (1.242,0.294) -- (1.256,0.297) -- (1.269,0.300) -- (1.283,0.303) -- (1.296,0.306) -- (1.310,0.309) -- (1.323,0.311) -- (1.337,0.314) -- (1.350,0.316) -- (1.364,0.319) -- (1.377,0.321) -- (1.391,0.323) -- (1.404,0.325) -- (1.418,0.327) -- (1.431,0.329) -- (1.445,0.331) -- (1.458,0.333) -- (1.472,0.334) -- (1.485,0.336) -- (1.499,0.338) -- (1.512,0.339) -- (1.526,0.341) -- (1.539,0.342) -- (1.553,0.343) -- (1.566,0.345) -- (1.579,0.346) -- (1.593,0.347) -- (1.607,0.349) -- (1.620,0.350) -- (1.633,0.351) -- (1.647,0.352) -- (1.661,0.353) -- (1.674,0.354) -- (1.688,0.355) -- (1.701,0.356) -- (1.715,0.357) -- (1.728,0.358) -- (1.742,0.359) -- (1.755,0.360) -- (1.769,0.360) -- (1.782,0.361) -- (1.796,0.362) -- (1.809,0.363) -- (1.823,0.364) -- (1.836,0.364) -- (1.850,0.365) -- (1.863,0.366) -- (1.877,0.366) -- (1.890,0.367) -- (1.903,0.368) -- (1.917,0.368) -- (1.931,0.369) -- (1.944,0.369) -- (1.958,0.370) -- (1.971,0.370) -- (1.985,0.371) -- (1.998,0.372) -- (2.012,0.372) -- (2.025,0.373) -- (2.038,0.373) -- (2.052,0.373) -- (2.066,0.374) -- (2.079,0.374) -- (2.093,0.375) -- (2.106,0.375) -- (2.120,0.376) -- (2.133,0.376) -- (2.147,0.376) -- (2.160,0.377) -- (2.174,0.377) -- (2.187,0.378) -- (2.201,0.378) -- (2.214,0.378) -- (2.228,0.379) -- (2.241,0.379) -- (2.255,0.379) -- (2.268,0.380) -- (2.281,0.380) -- (2.295,0.380) -- (2.308,0.380) -- (2.322,0.381) -- (2.336,0.381) -- (2.349,0.381) -- (2.363,0.382) -- (2.376,0.382) -- (2.390,0.382) -- (2.403,0.382) -- (2.417,0.383) -- (2.430,0.383) -- (2.444,0.383) -- (2.457,0.383) -- (2.471,0.384) -- (2.484,0.384) -- (2.498,0.384) -- (2.511,0.384) -- (2.525,0.384) -- (2.538,0.385) -- (2.552,0.385) -- (2.565,0.385) -- (2.579,0.385) -- (2.592,0.385) -- (2.606,0.386) -- (2.619,0.386) -- (2.633,0.386) -- (2.646,0.386) -- (2.659,0.386) -- (2.673,0.386) -- (2.687,0.387) -- (2.700,0.387) -- (2.714,0.387) -- (2.727,0.387) -- (2.741,0.387) -- (2.754,0.387) -- (2.768,0.388) -- (2.781,0.388) -- (2.794,0.388) -- (2.808,0.388) -- (2.821,0.388) -- (2.835,0.388) -- (2.849,0.388) -- (2.862,0.389) -- (2.876,0.389) -- (2.889,0.389) -- (2.902,0.389) -- (2.916,0.389) -- (2.929,0.389) -- (2.943,0.389) -- (2.957,0.389) -- (2.970,0.390) -- (2.984,0.390) -- (2.997,0.390) -- (3.010,0.390) -- (3.024,0.390) -- (3.038,0.390) -- (3.051,0.390) -- (3.065,0.390) -- (3.078,0.390) -- (3.092,0.391) -- (3.105,0.391) -- (3.119,0.391) -- (3.132,0.391) -- (3.146,0.391) -- (3.159,0.391) -- (3.173,0.391) -- (3.186,0.391) -- (3.200,0.391) -- (3.213,0.391) -- (3.227,0.391) -- (3.240,0.392) -- (3.254,0.392) -- (3.267,0.392) -- (3.281,0.392) -- (3.294,0.392) -- (3.308,0.392) -- (3.321,0.392) -- (3.335,0.392) -- (3.348,0.392) -- (3.362,0.392) -- (3.375,0.392) -- (3.389,0.392) -- (3.402,0.392) -- (3.416,0.393) -- (3.429,0.393) -- (3.443,0.393) -- (3.456,0.393) -- (3.470,0.393) -- (3.483,0.393) -- (3.497,0.393) -- (3.510,0.393) -- (3.523,0.393) -- (3.537,0.393) -- (3.550,0.393) -- (3.564,0.393) -- (3.578,0.393) -- (3.591,0.393) -- (3.605,0.393) -- (3.618,0.393) -- (3.631,0.394) -- (3.645,0.394) -- (3.659,0.394) -- (3.672,0.394) -- (3.686,0.394) -- (3.699,0.394) -- (3.713,0.394) -- (3.726,0.394) -- (3.740,0.394) -- (3.753,0.394) -- (3.767,0.394) -- (3.780,0.394) -- (3.794,0.394) -- (3.807,0.394) -- (3.821,0.394) -- (3.834,0.394) -- (3.848,0.394) -- (3.861,0.394) -- (3.875,0.394) -- (3.888,0.395) -- (3.902,0.395) -- (3.915,0.395) -- (3.929,0.395) -- (3.942,0.395) -- (3.956,0.395) -- (3.969,0.395) -- (3.983,0.395) -- (3.996,0.395) -- (4.010,0.395) -- (4.023,0.395) -- (4.037,0.395) -- (4.050,0.395) -- (4.064,0.395) -- (4.077,0.395) -- (4.091,0.395) -- (4.104,0.395) -- (4.118,0.395) -- (4.131,0.395) -- (4.145,0.395) -- (4.158,0.395) -- (4.171,0.395) -- (4.185,0.395) -- (4.199,0.395) -- (4.212,0.395) -- (4.226,0.395) -- (4.239,0.396) -- (4.253,0.396) -- (4.266,0.396) -- (4.280,0.396) -- (4.293,0.396) -- (4.306,0.396) -- (4.320,0.396) -- (4.333,0.396) -- (4.347,0.396) -- (4.361,0.396) -- (4.374,0.396) -- (4.388,0.396) -- (4.401,0.396) -- (4.415,0.396) -- (4.428,0.396) -- (4.442,0.396) -- (4.455,0.396) -- (4.469,0.396) -- (4.482,0.396) -- (4.496,0.396) -- (4.509,0.396) -- (4.523,0.396) -- (4.536,0.396) -- (4.550,0.396) -- (4.563,0.396) -- (4.577,0.396) -- (4.590,0.396) -- (4.604,0.396) -- (4.617,0.396) -- (4.631,0.396) -- (4.644,0.396) -- (4.658,0.396) -- (4.671,0.396) -- (4.685,0.396) -- (4.698,0.396) -- (4.712,0.396) -- (4.725,0.396) -- (4.739,0.397) -- (4.752,0.397) -- (4.766,0.397) -- (4.779,0.397) -- (4.793,0.397) -- (4.806,0.397) -- (4.820,0.397) -- (4.833,0.397) -- (4.846,0.397) -- (4.860,0.397) -- (4.873,0.397) -- (4.887,0.397) -- (4.901,0.397) -- (4.914,0.397) -- (4.928,0.397) -- (4.941,0.397) -- (4.955,0.397) -- (4.968,0.397) -- (4.982,0.397) -- (4.995,0.397) -- (5.009,0.397) -- (5.022,0.397) -- (5.035,0.397) -- (5.049,0.397) -- (5.062,0.397) -- (5.076,0.397) -- (5.090,0.397) -- (5.103,0.397) -- (5.117,0.397) -- (5.130,0.397) -- (5.144,0.397) -- (5.157,0.397) -- (5.171,0.397) -- (5.184,0.397) -- (5.198,0.397) -- (5.211,0.397) -- (5.225,0.397) -- (5.238,0.397) -- (5.252,0.397) -- (5.265,0.397) -- (5.279,0.397) -- (5.292,0.397) -- (5.306,0.397) -- (5.319,0.397) -- (5.333,0.397) -- (5.346,0.397) -- (5.360,0.397) -- (5.373,0.397) -- (5.387,0.397) -- (5.400,0.397) -- (5.413,0.397) -- (5.427,0.397) -- (5.441,0.397) -- (5.454,0.397) -- (5.468,0.397) -- (5.481,0.397) -- (5.495,0.397) -- (5.508,0.397) -- (5.522,0.397) -- (5.535,0.397) -- (5.549,0.397) -- (5.562,0.397) -- (5.575,0.397) -- (5.589,0.397) -- (5.603,0.397) -- (5.616,0.397) -- (5.630,0.397) -- (5.643,0.397) -- (5.657,0.397) -- (5.670,0.397) -- (5.684,0.397) -- (5.697,0.397) -- (5.711,0.397) -- (5.724,0.397) -- (5.738,0.397) -- (5.751,0.397) -- (5.765,0.397) -- (5.778,0.397) -- (5.792,0.397) -- (5.805,0.397) -- (5.819,0.397) -- (5.832,0.397) -- (5.846,0.397) -- (5.859,0.397) -- (5.873,0.397) -- (5.886,0.397) -- (5.900,0.397) -- (5.913,0.397) -- (5.926,0.397) -- (5.940,0.397) -- (5.954,0.397) -- (5.967,0.397) -- (5.981,0.397) -- (5.994,0.397) -- (6.008,0.397) -- (6.021,0.397) -- (6.035,0.397) -- (6.048,0.397) -- (6.062,0.397) -- (6.075,0.396) -- (6.088,0.396) -- (6.102,0.396) -- (6.116,0.396) -- (6.129,0.396) -- (6.143,0.396) -- (6.156,0.396) -- (6.170,0.396) -- (6.183,0.396) -- (6.197,0.396) -- (6.210,0.396) -- (6.224,0.396) -- (6.237,0.396) -- (6.251,0.396) -- (6.264,0.396) -- (6.278,0.396) -- (6.291,0.396) -- (6.304,0.396) -- (6.318,0.396) -- (6.332,0.396) -- (6.345,0.396) -- (6.359,0.396) -- (6.372,0.396) -- (6.386,0.396) -- (6.399,0.396) -- (6.413,0.396) -- (6.426,0.396) -- (6.440,0.396) -- (6.453,0.396) -- (6.467,0.396) -- (6.480,0.396) -- (6.494,0.396) -- (6.507,0.396) -- (6.521,0.396) -- (6.534,0.396) -- (6.548,0.396) -- (6.561,0.396) -- (6.575,0.395) -- (6.588,0.395) -- (6.601,0.395) -- (6.615,0.395) -- (6.629,0.395) -- (6.642,0.395) -- (6.655,0.395) -- (6.669,0.395) -- (6.683,0.395) -- (6.696,0.395) -- (6.710,0.395) -- (6.723,0.395) -- (6.737,0.395) -- (6.750,0.395) -- (6.764,0.395) -- (6.777,0.395) -- (6.791,0.395) -- (6.804,0.395) -- (6.817,0.395) -- (6.831,0.395) -- (6.845,0.395) -- (6.858,0.395) -- (6.872,0.395) -- (6.885,0.395) -- (6.899,0.395) -- (6.912,0.395) -- (6.926,0.394) -- (6.939,0.394) -- (6.953,0.394) -- (6.966,0.394) -- (6.980,0.394) -- (6.993,0.394) -- (7.007,0.394) -- (7.020,0.394) -- (7.034,0.394) -- (7.047,0.394) -- (7.061,0.394) -- (7.074,0.394) -- (7.088,0.394) -- (7.101,0.394) -- (7.115,0.394) -- (7.128,0.394) -- (7.142,0.394) -- (7.155,0.394) -- (7.169,0.394) -- (7.182,0.393) -- (7.196,0.393) -- (7.209,0.393) -- (7.223,0.393) -- (7.236,0.393) -- (7.250,0.393) -- (7.263,0.393) -- (7.277,0.393) -- (7.290,0.393) -- (7.304,0.393) -- (7.317,0.393) -- (7.330,0.393) -- (7.344,0.393) -- (7.358,0.393) -- (7.371,0.393) -- (7.385,0.393) -- (7.398,0.392) -- (7.412,0.392) -- (7.425,0.392) -- (7.439,0.392) -- (7.452,0.392) -- (7.466,0.392) -- (7.479,0.392) -- (7.493,0.392) -- (7.506,0.392) -- (7.520,0.392) -- (7.533,0.392) -- (7.546,0.392) -- (7.560,0.392) -- (7.574,0.391) -- (7.587,0.391) -- (7.601,0.391) -- (7.614,0.391) -- (7.628,0.391) -- (7.641,0.391) -- (7.655,0.391) -- (7.668,0.391) -- (7.682,0.391) -- (7.695,0.391) -- (7.709,0.391) -- (7.722,0.390) -- (7.736,0.390) -- (7.749,0.390) -- (7.763,0.390) -- (7.776,0.390) -- (7.790,0.390) -- (7.803,0.390) -- (7.817,0.390) -- (7.830,0.390) -- (7.844,0.389) -- (7.857,0.389) -- (7.871,0.389) -- (7.884,0.389) -- (7.898,0.389) -- (7.911,0.389) -- (7.925,0.389) -- (7.938,0.389) -- (7.952,0.388) -- (7.965,0.388) -- (7.979,0.388) -- (7.992,0.388) -- (8.005,0.388) -- (8.019,0.388) -- (8.033,0.388) -- (8.046,0.387) -- (8.059,0.387) -- (8.073,0.387) -- (8.087,0.387) -- (8.100,0.387) -- (8.114,0.387) -- (8.127,0.386) -- (8.141,0.386) -- (8.154,0.386) -- (8.168,0.386) -- (8.181,0.386) -- (8.195,0.386) -- (8.208,0.385) -- (8.222,0.385) -- (8.235,0.385) -- (8.249,0.385) -- (8.262,0.385) -- (8.276,0.384) -- (8.289,0.384) -- (8.303,0.384) -- (8.316,0.384) -- (8.330,0.384) -- (8.343,0.383) -- (8.357,0.383) -- (8.370,0.383) -- (8.383,0.383) -- (8.397,0.382) -- (8.411,0.382) -- (8.424,0.382) -- (8.438,0.382) -- (8.451,0.381) -- (8.465,0.381) -- (8.478,0.381) -- (8.492,0.380) -- (8.505,0.380) -- (8.519,0.380) -- (8.532,0.380) -- (8.546,0.379) -- (8.559,0.379) -- (8.573,0.379) -- (8.586,0.378) -- (8.600,0.378) -- (8.613,0.378) -- (8.627,0.377) -- (8.640,0.377) -- (8.654,0.376) -- (8.667,0.376) -- (8.681,0.376) -- (8.694,0.375) -- (8.708,0.375) -- (8.721,0.374) -- (8.735,0.374) -- (8.748,0.373) -- (8.762,0.373) -- (8.775,0.373) -- (8.789,0.372) -- (8.802,0.372) -- (8.816,0.371) -- (8.829,0.370) -- (8.843,0.370) -- (8.856,0.369) -- (8.870,0.369) -- (8.883,0.368) -- (8.896,0.368) -- (8.910,0.367) -- (8.924,0.366) -- (8.937,0.366) -- (8.950,0.365) -- (8.964,0.364) -- (8.978,0.364) -- (8.991,0.363) -- (9.005,0.362) -- (9.018,0.361) -- (9.032,0.360) -- (9.045,0.360) -- (9.059,0.359) -- (9.072,0.358) -- (9.086,0.357) -- (9.099,0.356) -- (9.113,0.355) -- (9.126,0.354) -- (9.140,0.353) -- (9.153,0.352) -- (9.167,0.351) -- (9.180,0.350) -- (9.194,0.349) -- (9.207,0.347) -- (9.221,0.346) -- (9.234,0.345) -- (9.248,0.343) -- (9.261,0.342) -- (9.275,0.341) -- (9.288,0.339) -- (9.302,0.338) -- (9.315,0.336) -- (9.329,0.334) -- (9.342,0.333) -- (9.356,0.331) -- (9.369,0.329) -- (9.383,0.327) -- (9.396,0.325) -- (9.409,0.323) -- (9.423,0.321) -- (9.437,0.319) -- (9.450,0.316) -- (9.463,0.314) -- (9.477,0.311) -- (9.491,0.309) -- (9.504,0.306) -- (9.518,0.303) -- (9.531,0.300) -- (9.545,0.297) -- (9.558,0.294) -- (9.572,0.291) -- (9.585,0.287) -- (9.599,0.284) -- (9.612,0.280) -- (9.626,0.276) -- (9.639,0.272) -- (9.653,0.268) -- (9.666,0.263) -- (9.680,0.259) -- (9.693,0.254) -- (9.707,0.249) -- (9.720,0.244) -- (9.734,0.239) -- (9.747,0.233) -- (9.761,0.227) -- (9.774,0.221) -- (9.788,0.215) -- (9.801,0.208) -- (9.815,0.201) -- (9.828,0.194) -- (9.841,0.187) -- (9.855,0.180) -- (9.869,0.172) -- (9.882,0.164) -- (9.896,0.156) -- (9.909,0.147) -- (9.923,0.139) -- (9.936,0.130) -- (9.950,0.121) -- (9.963,0.112) -- (9.977,0.103) -- (9.990,0.094) -- (10.004,0.085) -- (10.017,0.076) -- (10.030,0.068) -- (10.044,0.059) -- (10.058,0.051) -- (10.071,0.043) -- (10.085,0.036) -- (10.098,0.029) -- (10.112,0.022) -- (10.125,0.017) -- (10.139,0.012) -- (10.152,0.008) -- (10.166,0.004) -- (10.179,0.002) -- (10.193,0.000) -- (10.206,0.000) -- (10.220,0.000) -- (10.233,0.000) -- (10.247,0.000) -- (10.260,0.000) -- (10.274,0.000) -- (10.287,0.000) -- (10.301,0.000) -- (10.314,0.000) -- (10.328,0.000) -- (10.341,0.000) -- (10.354,0.000) -- (10.368,0.000) -- (10.382,0.000) -- (10.395,0.000) -- (10.409,0.000) -- (10.422,0.000) -- (10.436,0.000) -- (10.449,0.000) -- (10.463,0.000) -- (10.476,0.000) -- (10.490,0.000) -- (10.503,0.000) -- (10.517,0.000) -- (10.530,0.000) -- (10.544,0.000) -- (10.557,0.000) -- (10.571,0.000) -- (10.584,0.000) -- (10.598,0.000) -- (10.611,0.000) -- (10.625,0.000) -- (10.638,0.000) -- (10.652,0.000) -- (10.665,0.000) -- (10.679,0.000) -- (10.692,0.000) -- (10.706,0.000) -- (10.719,0.000) -- (10.733,0.000) -- (10.746,0.000) -- (10.760,0.000) -- (10.773,0.000) -- (10.787,0.000) -- (10.800,0.000);
\draw[figink, line width=0.9pt] (0.000,0.000) -- (0.014,0.000) -- (0.027,0.000) -- (0.041,0.000) -- (0.054,0.000) -- (0.068,0.000) -- (0.081,0.000) -- (0.095,0.000) -- (0.108,0.000) -- (0.121,0.000) -- (0.135,0.000) -- (0.149,0.000) -- (0.162,0.000) -- (0.176,0.000) -- (0.189,0.000) -- (0.203,0.000) -- (0.216,0.000) -- (0.230,0.000) -- (0.243,0.000) -- (0.257,0.000) -- (0.270,0.000) -- (0.284,0.000) -- (0.297,0.000) -- (0.311,0.000) -- (0.324,0.000) -- (0.338,0.000) -- (0.351,0.000) -- (0.365,0.000) -- (0.378,0.000) -- (0.392,0.000) -- (0.405,0.000) -- (0.419,0.000) -- (0.432,0.000) -- (0.446,0.000) -- (0.459,0.000) -- (0.473,0.000) -- (0.486,0.000) -- (0.499,0.000) -- (0.513,0.000) -- (0.527,0.000) -- (0.540,0.000) -- (0.554,0.000) -- (0.567,0.000) -- (0.581,0.000) -- (0.594,0.000) -- (0.608,0.001) -- (0.621,0.002) -- (0.635,0.006) -- (0.648,0.010) -- (0.661,0.015) -- (0.675,0.022) -- (0.689,0.029) -- (0.702,0.038) -- (0.716,0.047) -- (0.729,0.057) -- (0.743,0.068) -- (0.756,0.080) -- (0.770,0.092) -- (0.783,0.105) -- (0.796,0.118) -- (0.810,0.132) -- (0.824,0.146) -- (0.837,0.160) -- (0.851,0.174) -- (0.864,0.189) -- (0.878,0.203) -- (0.891,0.218) -- (0.905,0.232) -- (0.918,0.246) -- (0.932,0.260) -- (0.945,0.274) -- (0.959,0.288) -- (0.972,0.302) -- (0.986,0.315) -- (0.999,0.328) -- (1.013,0.341) -- (1.026,0.353) -- (1.040,0.365) -- (1.053,0.377) -- (1.067,0.389) -- (1.080,0.400) -- (1.094,0.411) -- (1.107,0.422) -- (1.121,0.432) -- (1.134,0.442) -- (1.147,0.452) -- (1.161,0.461) -- (1.175,0.470) -- (1.188,0.479) -- (1.202,0.488) -- (1.215,0.496) -- (1.229,0.504) -- (1.242,0.512) -- (1.256,0.520) -- (1.269,0.527) -- (1.283,0.534) -- (1.296,0.541) -- (1.310,0.547) -- (1.323,0.554) -- (1.337,0.560) -- (1.350,0.566) -- (1.364,0.572) -- (1.377,0.578) -- (1.391,0.583) -- (1.404,0.588) -- (1.418,0.593) -- (1.431,0.598) -- (1.445,0.603) -- (1.458,0.608) -- (1.472,0.612) -- (1.485,0.617) -- (1.499,0.621) -- (1.512,0.625) -- (1.526,0.629) -- (1.539,0.633) -- (1.553,0.636) -- (1.566,0.640) -- (1.579,0.644) -- (1.593,0.647) -- (1.607,0.650) -- (1.620,0.653) -- (1.633,0.656) -- (1.647,0.660) -- (1.661,0.662) -- (1.674,0.665) -- (1.688,0.668) -- (1.701,0.671) -- (1.715,0.673) -- (1.728,0.676) -- (1.742,0.678) -- (1.755,0.681) -- (1.769,0.683) -- (1.782,0.685) -- (1.796,0.688) -- (1.809,0.690) -- (1.823,0.692) -- (1.836,0.694) -- (1.850,0.696) -- (1.863,0.698) -- (1.877,0.700) -- (1.890,0.701) -- (1.903,0.703) -- (1.917,0.705) -- (1.931,0.707) -- (1.944,0.708) -- (1.958,0.710) -- (1.971,0.711) -- (1.985,0.713) -- (1.998,0.714) -- (2.012,0.716) -- (2.025,0.717) -- (2.038,0.719) -- (2.052,0.720) -- (2.066,0.721) -- (2.079,0.723) -- (2.093,0.724) -- (2.106,0.725) -- (2.120,0.726) -- (2.133,0.727) -- (2.147,0.729) -- (2.160,0.730) -- (2.174,0.731) -- (2.187,0.732) -- (2.201,0.733) -- (2.214,0.734) -- (2.228,0.735) -- (2.241,0.736) -- (2.255,0.737) -- (2.268,0.738) -- (2.281,0.739) -- (2.295,0.740) -- (2.308,0.740) -- (2.322,0.741) -- (2.336,0.742) -- (2.349,0.743) -- (2.363,0.744) -- (2.376,0.745) -- (2.390,0.745) -- (2.403,0.746) -- (2.417,0.747) -- (2.430,0.748) -- (2.444,0.748) -- (2.457,0.749) -- (2.471,0.750) -- (2.484,0.750) -- (2.498,0.751) -- (2.511,0.752) -- (2.525,0.752) -- (2.538,0.753) -- (2.552,0.754) -- (2.565,0.754) -- (2.579,0.755) -- (2.592,0.755) -- (2.606,0.756) -- (2.619,0.756) -- (2.633,0.757) -- (2.646,0.758) -- (2.659,0.758) -- (2.673,0.759) -- (2.687,0.759) -- (2.700,0.760) -- (2.714,0.760) -- (2.727,0.761) -- (2.741,0.761) -- (2.754,0.761) -- (2.768,0.762) -- (2.781,0.762) -- (2.794,0.763) -- (2.808,0.763) -- (2.821,0.764) -- (2.835,0.764) -- (2.849,0.764) -- (2.862,0.765) -- (2.876,0.765) -- (2.889,0.766) -- (2.902,0.766) -- (2.916,0.766) -- (2.929,0.767) -- (2.943,0.767) -- (2.957,0.768) -- (2.970,0.768) -- (2.984,0.768) -- (2.997,0.769) -- (3.010,0.769) -- (3.024,0.769) -- (3.038,0.770) -- (3.051,0.770) -- (3.065,0.770) -- (3.078,0.771) -- (3.092,0.771) -- (3.105,0.771) -- (3.119,0.771) -- (3.132,0.772) -- (3.146,0.772) -- (3.159,0.772) -- (3.173,0.773) -- (3.186,0.773) -- (3.200,0.773) -- (3.213,0.773) -- (3.227,0.774) -- (3.240,0.774) -- (3.254,0.774) -- (3.267,0.774) -- (3.281,0.775) -- (3.294,0.775) -- (3.308,0.775) -- (3.321,0.775) -- (3.335,0.776) -- (3.348,0.776) -- (3.362,0.776) -- (3.375,0.776) -- (3.389,0.777) -- (3.402,0.777) -- (3.416,0.777) -- (3.429,0.777) -- (3.443,0.777) -- (3.456,0.778) -- (3.470,0.778) -- (3.483,0.778) -- (3.497,0.778) -- (3.510,0.778) -- (3.523,0.779) -- (3.537,0.779) -- (3.550,0.779) -- (3.564,0.779) -- (3.578,0.779) -- (3.591,0.780) -- (3.605,0.780) -- (3.618,0.780) -- (3.631,0.780) -- (3.645,0.780) -- (3.659,0.780) -- (3.672,0.781) -- (3.686,0.781) -- (3.699,0.781) -- (3.713,0.781) -- (3.726,0.781) -- (3.740,0.781) -- (3.753,0.782) -- (3.767,0.782) -- (3.780,0.782) -- (3.794,0.782) -- (3.807,0.782) -- (3.821,0.782) -- (3.834,0.782) -- (3.848,0.783) -- (3.861,0.783) -- (3.875,0.783) -- (3.888,0.783) -- (3.902,0.783) -- (3.915,0.783) -- (3.929,0.783) -- (3.942,0.783) -- (3.956,0.784) -- (3.969,0.784) -- (3.983,0.784) -- (3.996,0.784) -- (4.010,0.784) -- (4.023,0.784) -- (4.037,0.784) -- (4.050,0.784) -- (4.064,0.785) -- (4.077,0.785) -- (4.091,0.785) -- (4.104,0.785) -- (4.118,0.785) -- (4.131,0.785) -- (4.145,0.785) -- (4.158,0.785) -- (4.171,0.786) -- (4.185,0.786) -- (4.199,0.786) -- (4.212,0.786) -- (4.226,0.786) -- (4.239,0.786) -- (4.253,0.786) -- (4.266,0.786) -- (4.280,0.786) -- (4.293,0.786) -- (4.306,0.787) -- (4.320,0.787) -- (4.333,0.787) -- (4.347,0.787) -- (4.361,0.787) -- (4.374,0.787) -- (4.388,0.787) -- (4.401,0.787) -- (4.415,0.787) -- (4.428,0.787) -- (4.442,0.787) -- (4.455,0.788) -- (4.469,0.788) -- (4.482,0.788) -- (4.496,0.788) -- (4.509,0.788) -- (4.523,0.788) -- (4.536,0.788) -- (4.550,0.788) -- (4.563,0.788) -- (4.577,0.788) -- (4.590,0.788) -- (4.604,0.788) -- (4.617,0.788) -- (4.631,0.789) -- (4.644,0.789) -- (4.658,0.789) -- (4.671,0.789) -- (4.685,0.789) -- (4.698,0.789) -- (4.712,0.789) -- (4.725,0.789) -- (4.739,0.789) -- (4.752,0.789) -- (4.766,0.789) -- (4.779,0.789) -- (4.793,0.789) -- (4.806,0.789) -- (4.820,0.790) -- (4.833,0.790) -- (4.846,0.790) -- (4.860,0.790) -- (4.873,0.790) -- (4.887,0.790) -- (4.901,0.790) -- (4.914,0.790) -- (4.928,0.790) -- (4.941,0.790) -- (4.955,0.790) -- (4.968,0.790) -- (4.982,0.790) -- (4.995,0.790) -- (5.009,0.790) -- (5.022,0.790) -- (5.035,0.791) -- (5.049,0.791) -- (5.062,0.791) -- (5.076,0.791) -- (5.090,0.791) -- (5.103,0.791) -- (5.117,0.791) -- (5.130,0.791) -- (5.144,0.791) -- (5.157,0.791) -- (5.171,0.791) -- (5.184,0.791) -- (5.198,0.791) -- (5.211,0.791) -- (5.225,0.791) -- (5.238,0.791) -- (5.252,0.791) -- (5.265,0.791) -- (5.279,0.791) -- (5.292,0.792) -- (5.306,0.792) -- (5.319,0.792) -- (5.333,0.792) -- (5.346,0.792) -- (5.360,0.792) -- (5.373,0.792) -- (5.387,0.792) -- (5.400,0.792) -- (5.413,0.792) -- (5.427,0.792) -- (5.441,0.792) -- (5.454,0.792) -- (5.468,0.792) -- (5.481,0.792) -- (5.495,0.792) -- (5.508,0.792) -- (5.522,0.791) -- (5.535,0.791) -- (5.549,0.791) -- (5.562,0.791) -- (5.575,0.791) -- (5.589,0.791) -- (5.603,0.791) -- (5.616,0.791) -- (5.630,0.791) -- (5.643,0.791) -- (5.657,0.791) -- (5.670,0.791) -- (5.684,0.791) -- (5.697,0.791) -- (5.711,0.791) -- (5.724,0.791) -- (5.738,0.791) -- (5.751,0.791) -- (5.765,0.791) -- (5.778,0.790) -- (5.792,0.790) -- (5.805,0.790) -- (5.819,0.790) -- (5.832,0.790) -- (5.846,0.790) -- (5.859,0.790) -- (5.873,0.790) -- (5.886,0.790) -- (5.900,0.790) -- (5.913,0.790) -- (5.926,0.790) -- (5.940,0.790) -- (5.954,0.790) -- (5.967,0.790) -- (5.981,0.790) -- (5.994,0.789) -- (6.008,0.789) -- (6.021,0.789) -- (6.035,0.789) -- (6.048,0.789) -- (6.062,0.789) -- (6.075,0.789) -- (6.088,0.789) -- (6.102,0.789) -- (6.116,0.789) -- (6.129,0.789) -- (6.143,0.789) -- (6.156,0.789) -- (6.170,0.789) -- (6.183,0.788) -- (6.197,0.788) -- (6.210,0.788) -- (6.224,0.788) -- (6.237,0.788) -- (6.251,0.788) -- (6.264,0.788) -- (6.278,0.788) -- (6.291,0.788) -- (6.304,0.788) -- (6.318,0.788) -- (6.332,0.788) -- (6.345,0.788) -- (6.359,0.787) -- (6.372,0.787) -- (6.386,0.787) -- (6.399,0.787) -- (6.413,0.787) -- (6.426,0.787) -- (6.440,0.787) -- (6.453,0.787) -- (6.467,0.787) -- (6.480,0.787) -- (6.494,0.787) -- (6.507,0.786) -- (6.521,0.786) -- (6.534,0.786) -- (6.548,0.786) -- (6.561,0.786) -- (6.575,0.786) -- (6.588,0.786) -- (6.601,0.786) -- (6.615,0.786) -- (6.629,0.786) -- (6.642,0.785) -- (6.655,0.785) -- (6.669,0.785) -- (6.683,0.785) -- (6.696,0.785) -- (6.710,0.785) -- (6.723,0.785) -- (6.737,0.785) -- (6.750,0.784) -- (6.764,0.784) -- (6.777,0.784) -- (6.791,0.784) -- (6.804,0.784) -- (6.817,0.784) -- (6.831,0.784) -- (6.845,0.784) -- (6.858,0.783) -- (6.872,0.783) -- (6.885,0.783) -- (6.899,0.783) -- (6.912,0.783) -- (6.926,0.783) -- (6.939,0.783) -- (6.953,0.783) -- (6.966,0.782) -- (6.980,0.782) -- (6.993,0.782) -- (7.007,0.782) -- (7.020,0.782) -- (7.034,0.782) -- (7.047,0.782) -- (7.061,0.781) -- (7.074,0.781) -- (7.088,0.781) -- (7.101,0.781) -- (7.115,0.781) -- (7.128,0.781) -- (7.142,0.780) -- (7.155,0.780) -- (7.169,0.780) -- (7.182,0.780) -- (7.196,0.780) -- (7.209,0.780) -- (7.223,0.779) -- (7.236,0.779) -- (7.250,0.779) -- (7.263,0.779) -- (7.277,0.779) -- (7.290,0.778) -- (7.304,0.778) -- (7.317,0.778) -- (7.330,0.778) -- (7.344,0.778) -- (7.358,0.777) -- (7.371,0.777) -- (7.385,0.777) -- (7.398,0.777) -- (7.412,0.777) -- (7.425,0.776) -- (7.439,0.776) -- (7.452,0.776) -- (7.466,0.776) -- (7.479,0.775) -- (7.493,0.775) -- (7.506,0.775) -- (7.520,0.775) -- (7.533,0.774) -- (7.546,0.774) -- (7.560,0.774) -- (7.574,0.774) -- (7.587,0.773) -- (7.601,0.773) -- (7.614,0.773) -- (7.628,0.773) -- (7.641,0.772) -- (7.655,0.772) -- (7.668,0.772) -- (7.682,0.771) -- (7.695,0.771) -- (7.709,0.771) -- (7.722,0.771) -- (7.736,0.770) -- (7.749,0.770) -- (7.763,0.770) -- (7.776,0.769) -- (7.790,0.769) -- (7.803,0.769) -- (7.817,0.768) -- (7.830,0.768) -- (7.844,0.768) -- (7.857,0.767) -- (7.871,0.767) -- (7.884,0.766) -- (7.898,0.766) -- (7.911,0.766) -- (7.925,0.765) -- (7.938,0.765) -- (7.952,0.764) -- (7.965,0.764) -- (7.979,0.764) -- (7.992,0.763) -- (8.005,0.763) -- (8.019,0.762) -- (8.033,0.762) -- (8.046,0.761) -- (8.059,0.761) -- (8.073,0.761) -- (8.087,0.760) -- (8.100,0.760) -- (8.114,0.759) -- (8.127,0.759) -- (8.141,0.758) -- (8.154,0.758) -- (8.168,0.757) -- (8.181,0.756) -- (8.195,0.756) -- (8.208,0.755) -- (8.222,0.755) -- (8.235,0.754) -- (8.249,0.754) -- (8.262,0.753) -- (8.276,0.752) -- (8.289,0.752) -- (8.303,0.751) -- (8.316,0.750) -- (8.330,0.750) -- (8.343,0.749) -- (8.357,0.748) -- (8.370,0.748) -- (8.383,0.747) -- (8.397,0.746) -- (8.411,0.745) -- (8.424,0.745) -- (8.438,0.744) -- (8.451,0.743) -- (8.465,0.742) -- (8.478,0.741) -- (8.492,0.740) -- (8.505,0.740) -- (8.519,0.739) -- (8.532,0.738) -- (8.546,0.737) -- (8.559,0.736) -- (8.573,0.735) -- (8.586,0.734) -- (8.600,0.733) -- (8.613,0.732) -- (8.627,0.731) -- (8.640,0.730) -- (8.654,0.729) -- (8.667,0.727) -- (8.681,0.726) -- (8.694,0.725) -- (8.708,0.724) -- (8.721,0.723) -- (8.735,0.721) -- (8.748,0.720) -- (8.762,0.719) -- (8.775,0.717) -- (8.789,0.716) -- (8.802,0.714) -- (8.816,0.713) -- (8.829,0.711) -- (8.843,0.710) -- (8.856,0.708) -- (8.870,0.707) -- (8.883,0.705) -- (8.896,0.703) -- (8.910,0.701) -- (8.924,0.700) -- (8.937,0.698) -- (8.950,0.696) -- (8.964,0.694) -- (8.978,0.692) -- (8.991,0.690) -- (9.005,0.688) -- (9.018,0.685) -- (9.032,0.683) -- (9.045,0.681) -- (9.059,0.678) -- (9.072,0.676) -- (9.086,0.673) -- (9.099,0.671) -- (9.113,0.668) -- (9.126,0.665) -- (9.140,0.662) -- (9.153,0.660) -- (9.167,0.656) -- (9.180,0.653) -- (9.194,0.650) -- (9.207,0.647) -- (9.221,0.644) -- (9.234,0.640) -- (9.248,0.636) -- (9.261,0.633) -- (9.275,0.629) -- (9.288,0.625) -- (9.302,0.621) -- (9.315,0.617) -- (9.329,0.612) -- (9.342,0.608) -- (9.356,0.603) -- (9.369,0.598) -- (9.383,0.593) -- (9.396,0.588) -- (9.409,0.583) -- (9.423,0.578) -- (9.437,0.572) -- (9.450,0.566) -- (9.463,0.560) -- (9.477,0.554) -- (9.491,0.547) -- (9.504,0.541) -- (9.518,0.534) -- (9.531,0.527) -- (9.545,0.520) -- (9.558,0.512) -- (9.572,0.504) -- (9.585,0.496) -- (9.599,0.488) -- (9.612,0.479) -- (9.626,0.470) -- (9.639,0.461) -- (9.653,0.452) -- (9.666,0.442) -- (9.680,0.432) -- (9.693,0.422) -- (9.707,0.411) -- (9.720,0.400) -- (9.734,0.389) -- (9.747,0.377) -- (9.761,0.365) -- (9.774,0.353) -- (9.788,0.341) -- (9.801,0.328) -- (9.815,0.315) -- (9.828,0.302) -- (9.841,0.288) -- (9.855,0.274) -- (9.869,0.260) -- (9.882,0.246) -- (9.896,0.232) -- (9.909,0.218) -- (9.923,0.203) -- (9.936,0.189) -- (9.950,0.174) -- (9.963,0.160) -- (9.977,0.146) -- (9.990,0.132) -- (10.004,0.118) -- (10.017,0.105) -- (10.030,0.092) -- (10.044,0.080) -- (10.058,0.068) -- (10.071,0.057) -- (10.085,0.047) -- (10.098,0.038) -- (10.112,0.029) -- (10.125,0.022) -- (10.139,0.015) -- (10.152,0.010) -- (10.166,0.006) -- (10.179,0.002) -- (10.193,0.001) -- (10.206,0.000) -- (10.220,0.000) -- (10.233,0.000) -- (10.247,0.000) -- (10.260,0.000) -- (10.274,0.000) -- (10.287,0.000) -- (10.301,0.000) -- (10.314,0.000) -- (10.328,0.000) -- (10.341,0.000) -- (10.354,0.000) -- (10.368,0.000) -- (10.382,0.000) -- (10.395,0.000) -- (10.409,0.000) -- (10.422,0.000) -- (10.436,0.000) -- (10.449,0.000) -- (10.463,0.000) -- (10.476,0.000) -- (10.490,0.000) -- (10.503,0.000) -- (10.517,0.000) -- (10.530,0.000) -- (10.544,0.000) -- (10.557,0.000) -- (10.571,0.000) -- (10.584,0.000) -- (10.598,0.000) -- (10.611,0.000) -- (10.625,0.000) -- (10.638,0.000) -- (10.652,0.000) -- (10.665,0.000) -- (10.679,0.000) -- (10.692,0.000) -- (10.706,0.000) -- (10.719,0.000) -- (10.733,0.000) -- (10.746,0.000) -- (10.760,0.000) -- (10.773,0.000) -- (10.787,0.000) -- (10.800,0.000);
\draw[figmid, densely dotted, line width=0.4pt] (0,0.800) -- (2.700,0.800);
\node[font=\tiny, anchor=east] at (0,0.800) {$\|\lambda_j\|_\infty$};
\node[font=\tiny, anchor=south] at (7.776,0.769) {$\lambda_j$};
\node[font=\tiny, anchor=north, text=figmid] at (7.776,0.360) {$\lambda_{j+1}$};
\draw[line width=0.4pt] (0.594,0.05) -- (0.594,-0.05);
\draw[line width=0.4pt] (1.512,0.05) -- (1.512,-0.05);
\draw[line width=0.4pt] (9.288,0.05) -- (9.288,-0.05);
\draw[line width=0.4pt] (10.206,0.05) -- (10.206,-0.05);
\node[font=\tiny, below] at (0.594,-0.03) {$t_0$};
\node[font=\tiny, below] at (0,-0.03) {$0$};
\node[font=\tiny, below] at (10.800,-0.03) {$1$};
\draw[line width=0.35pt] (0.813,0.135) -- (2.160,-0.300) node[right, font=\tiny, inner sep=1pt] {$\lambda_j(t)=c_j(t-t_0)^2$ near the seam};
\draw[-{Latex[length=3pt]}, line width=0.45pt] (4.968,0.768) -- (4.968,0.440);
\node[font=\tiny, anchor=west] at (5.018,0.560) {$\|\lambda_j\|_\infty\to0$};
\end{tikzpicture}
